Unveiling the Backbone-Optimizer Coupling Bias in Visual Representation Learning

This paper delves into the interplay between vision backbones and optimizers, unvealing an inter-dependent phenomenon termed \textit{\textbf{b}ackbone-\textbf{o}ptimizer \textbf{c}oupling \textbf{b}ias} (BOCB). We observe that canonical CNNs, such as VGG and ResNet, exhibit a marked co-dependency with SGD families, while recent architectures like ViTs and ConvNeXt share a tight coupling with the adaptive learning rate ones. We further show that BOCB can be introduced by both optimizers and certain backbone designs and may significantly impact the pre-training and downstream fine-tuning of vision models. Through in-depth empirical analysis, we summarize takeaways on recommended optimizers and insights into robust vision backbone architectures. We hope this work can inspire the community to question long-held assumptions on backbones and optimizers, stimulate further explorations, and thereby contribute to more robust vision systems. The source code and models are publicly available at https://bocb-ai.github.io/.

==> tabs/algo_opt.tex <==
\begin{algorithm}[H]
\caption{General Gradient-based Optimizer for DNNs}
\label{alg:optimizer_update}
\small  % font size
\begin{algorithmic}[1]
\Require DNN parameters $\theta = \{\theta_l\}_{l=1}^{L}$, an initial learning rate $\text{lr}$, weight decays $\omega = \{\omega_l\}_{l=1}^{L}$, a loss function $\mathcal{L}$, and a dataset $\mathcal{D}$.
\State Initialize parameters $\theta^{0} = \{\theta_{l}^{0}\}_{l=1}^{L}$ and learning rates $\{\alpha_i^0\}_{l=1}^{L} \leftarrow \text{lr}$.
\For{each iteration $i = 1, 2, \dots, L$} \Comment{Loop over iterations}
    \For{each layer $l = 1, 2, \dots, L$} \Comment{Loop over layers}
        \State Compute gradients $\nabla\theta_{l}^{i-1} = \frac{\partial \mathcal{L}(\theta, \mathcal{D})}{\partial \theta_l}$. \Comment{Step 1}
        \State Estimate the gradients $g_{l}^{i}$ with $\nabla\theta_{l}^{i-1}$ and $\{g_{l}^{j}\}_{j=1}^{i-1}$. \Comment{\red{Step 2}}
        \State Caculate $\alpha_{l}^{i-1}$ with $\{\alpha_{l}^{j}\}_{j=1}^{i-1}$ and $\{g_{l}^{j}\}_{j=1}^{i}$. \Comment{\blue{Step 3}}
        \State Update: $\theta_{l}^{i} \leftarrow \theta_{l}^{i-1} - \alpha_{l}^{i} \cdot \big( g_{l}^{i-1} + \omega_l \cdot \theta_{l}^{i-1}$ \big). \Comment{Step 4}
    \EndFor
\EndFor
\end{algorithmic}
\end{algorithm}

%%% long version
% \begin{algorithm}[H]
% \caption{General Algorithm of Optimizer for DNNs}
% \label{alg:optimizer_update}
% \small  % font size
% \begin{algorithmic}[1]
% \Require Model parameters $\theta = \{\theta_1, \theta_2, \dots, \theta_L\}$, initial learning rates $\text{lr} = \{\alpha_1, \alpha_2, \dots, \alpha_L\}$, weight decays $\omega = \{\omega_1, \omega_2, \dots, \omega_L\}$, a loss function $\mathcal{L}$, and a dataset $\mathcal{D}$.
% \State Initialize model parameters $\theta^{0} = \{\theta_{1}^{0}, \theta_{2}^{0}, \dots, \theta_{L}^{0}\}$.
% \For{each iteration $i = 1, 2, \dots, L$} \Comment{Loop over iterations}
%     \For{each layer $l = 1, 2, \dots, L$} \Comment{Loop over layers}
%         \State Compute current gradients $\nabla\theta_{l}^{i-1} = \frac{\partial \mathcal{L}(\theta, \mathcal{D})}{\partial \theta_l}$. \Comment{Essential step 1}
%         \State Compute the estimated gradients $g_{l}^{i}$ based on $\nabla\theta_{l}^{i-1}$ and $\{g_{l}^{j}\}_{j=1}^{i-1}$. \Comment{Optional \red{step 2}}
%         \State Caculate learning rate $\alpha_{l}^{i-1}$ with respect to $\{\alpha_{l}^{j}\}_{j=1}^{i-1}$ and $\{g_{l}^{j}\}_{j=1}^{i}$. \Comment{Optional \blue{step 3}}
%         \State Update layer parameters: $\theta_{l}^{i} \leftarrow \theta_{l}^{i-1} - \alpha_{l}^{i} \cdot g_{l}^{i-1} + \omega_l \cdot \theta_{l}^{i-1}$. \Comment{Essential step 4}
%     \EndFor
% \EndFor
% \end{algorithmic}
% \end{algorithm}

%%% tjx version
% \begin{algorithm}[H]
% \caption{Macro-Designed Optimizer Update Algorithm}
% \label{alg:optimizer_update}
% \begin{algorithmic}[1]
% \Require Model parameters $\theta = \{\theta_1, \theta_2, \dots, \theta_L\}$, learning rates $\text{lr} = \{\text{lr}_1, \text{lr}_2, \dots, \text{lr}_L\}$, weight decays $\text{weight\_decay} = \{\text{weight\_decay}_1, \text{weight\_decay}_2, \dots, \text{weight\_decay}_L\}$
% \State Initialize model parameters $\theta = \{\theta_1, \theta_2, \dots, \theta_L\}$
% \For{each iteration $i = 1, 2, \dots$} \Comment{Loop over iterations}
%     \For{each layer $l = 1, 2, \dots, L$} \Comment{Loop over layers}
%         \State Compute the gradient $\nabla\theta_l = \frac{\partial \text{loss}}{\partial \theta_l}$ with respect to the loss function
%         \State Update layer parameters:
%         \begin{align*}
%             \theta_l &\leftarrow \theta_l - \text{lr}_l \cdot \nabla\theta_l + \text{weight\_decay}_l \cdot \theta_l
%         \end{align*}
%     \EndFor
% \EndFor
% \end{algorithmic}
% \end{algorithm}

